The Same Only Different: On Information Modality for Configuration Performance Analysis

Configuration in software systems helps to ensure efficient operation and meet diverse user needs. Yet, some, if not all, configuration options have profound implications for the system's performance. Configuration performance analysis, wherein the key is to understand (or infer) the configuration options' relations and their impacts on performance, is crucial. Two major modalities exist that serve as the source information in the analysis: either the manual or source code. However, it remains unclear what roles they play in configuration performance analysis. Much work that relies on manuals claims their benefits of information richness and naturalness; while work that trusts the source code more prefers the structural information provided therein and criticizes the timeliness of manuals. To fill such a gap, in this paper, we conduct an extensive empirical study over 10 systems, covering 1,694 options, 106,798 words in the manual, and 22,859,552 lines-of-code for investigating the usefulness of manual and code in two important tasks of configuration performance analysis, namely performance-sensitive options identification and the associated dependencies extraction. We reveal several new findings and insights, such as it is beneficial to fuse the manual and code modalities for both tasks; the current automated tools that rely on a single modality are far from being practically useful and generally remain incomparable to human analysis. All those pave the way for further advancing configuration performance analysis.

==> Figures/rq4-1.tex <==
 % GPTuner
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            xbar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.1cm,
            width=5cm,
            height=8cm,
            enlarge y limits=0.05,
            xlabel={Metric value},
            symbolic y coords={\textsc{Tomcat}, \textsc{Yarn}, \textsc{HBase}, \textsc{MapReduce}, \textsc{HDFS}, \textsc{MySQL}, \textsc{Redis}, \textsc{Nginx}, \textsc{Lighttpd}, \textsc{Httpd}},
            ytick=data,
            xmin=0,
            xmax=1,
            legend style={at={(0.3,1.1)},draw=none,fill=none,anchor=north,legend columns=3},
            legend cell align={left},
              extra x ticks = 0.7,
        extra x tick labels={},
        extra x tick style={grid=major,major grid style={dashed,draw=red}}
        ]

 % Recall
    \addplot+[fill=white, draw=black, error bars/.cd,
              x dir=both,
              x explicit,
              error bar style={black}
    ] plot coordinates {
        (0.625,\textsc{Httpd}) +- (0.1899,0)
        (0.45,\textsc{Lighttpd}) +- (0.3218,0)
        (0.75,\textsc{Nginx}) +- (0.1663,0)
        (0.733333333,\textsc{Redis}) +- (0.0887,0)
        (0.4625,\textsc{MySQL}) +- (0.1577,0)
        (0.415384615,\textsc{HDFS}) +- (0.0776,0)
        (0.63,\textsc{MapReduce}) +- (0.09,0)
        (0.6,\textsc{HBase}) +- (0.0971,0)
        (0.355,\textsc{Yarn}) +- (0.0598,0)
        (0.95,\textsc{Tomcat}) +- (0.075,0)
    };

    % Precision
    \addplot+[fill=yellow!30, draw=black, error bars/.cd,
              x dir=both,
              x explicit,
              error bar style={black}
    ] plot coordinates {
        (0.301204819,\textsc{Httpd}) +- (0.0892,0)
        (0.107142857,\textsc{Lighttpd}) +- (0.1064,0)
        (0.517241379,\textsc{Nginx}) +- (0.0935,0)
        (0.564102564,\textsc{Redis}) +- (0.0464,0)
        (0.480519481,\textsc{MySQL}) +- (0.1354,0)
        (0.148351648,\textsc{HDFS}) +- (0.0236,0)
        (0.19266055,\textsc{MapReduce}) +- (0.0408,0)
        (0.141414141,\textsc{HBase}) +- (0.0225,0)
        (0.137330754,\textsc{Yarn}) +- (0.0191,0)
        (0.137681159,\textsc{Tomcat}) +- (0.0462,0)
    };

    % F1 Score
    \addplot+[fill=blue!60, draw=black, error bars/.cd,
              x dir=both,
              x explicit,
              error bar style={black}
    ] plot coordinates {
        (0.406504065,\textsc{Httpd}) +- (0.0939,0)
        (0.173076923,\textsc{Lighttpd}) +- (0.1362,0)
        (0.612244898,\textsc{Nginx}) +- (0.0934,0)
        (0.637681159,\textsc{Redis}) +- (0.044,0)
        (0.47133758,\textsc{MySQL}) +- (0.138,0)
        (0.218623482,\textsc{HDFS}) +- (0.0355,0)
        (0.295081967,\textsc{MapReduce}) +- (0.0537,0)
        (0.228882834,\textsc{HBase}) +- (0.0351,0)
        (0.19804742,\textsc{Yarn}) +- (0.0288,0)
        (0.240506329,\textsc{Tomcat}) +- (0.0704,0)
    };

         \legend{recall, precision, F1 score}   
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> Figures/rq4-2.tex <==
% Cdep
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xbar,
        axis x line  = bottom,
        axis y line  = left,
        reverse legend,
        bar width=.1cm,
        width=5cm,
        height=8cm,
        enlarge y limits=0.05,
        xlabel={Metric value},
        symbolic y coords={\textsc{Tomcat}, \textsc{Yarn}, \textsc{HBase}, \textsc{MapReduce}, \textsc{HDFS}},
        ytick=data,
        xmin=0,
        xmax=1,
        legend style={at={(0.3,1.1)},draw=none,fill=none,anchor=north,legend columns=3},
        legend cell align={left},
        extra x ticks = 0.7,
        extra x tick labels={},
        extra x tick style={grid=major,major grid style={dashed,draw=red}}
    ]

    \addplot+[fill=white,draw=black
        ] plot coordinates {
        (0.538461538,\textsc{HDFS}) +- (0,0)
        (0.4,\textsc{MapReduce}) +- (0,0)
        (0.428571429,\textsc{HBase}) +- (0,0)
        (0.5,\textsc{Yarn}) +- (0,0)
        (1,\textsc{Tomcat}) +- (0,0) 
    };
    
    \addplot+[fill=yellow!30,draw=black
        ] plot coordinates {
        (0.318181818,\textsc{HDFS}) +- (0,0)
        (0.25,\textsc{MapReduce}) +- (0,0)
        (0.25,\textsc{HBase}) +- (0,0)
        (0.384615385,\textsc{Yarn}) +- (0,0)
        (0.333333333,\textsc{Tomcat}) +- (0,0) 
    };

    \addplot+[fill=blue!60,draw=black
        ] plot coordinates {            
        (0.4,\textsc{HDFS}) +- (0,0) 
        (0.307692308,\textsc{MapReduce}) +- (0,0)
        (0.315789474,\textsc{HBase}) +- (0,0)
        (0.434782609,\textsc{Yarn}) +- (0,0)
        (0.5,\textsc{Tomcat}) +- (0,0) 
    };
    \legend{recall, precision, F1 score}
    \end{axis}

\end{tikzpicture}

\end{document}


==> Figures/rq4-3.tex <==
% SAFETUNE
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            xbar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.1cm,
            width=5cm,
            height=8cm,
            enlarge y limits=0.05,
            xlabel={Metric value},
            symbolic y coords={\textsc{Tomcat}, \textsc{Yarn}, \textsc{HBase}, \textsc{MapReduce}, \textsc{HDFS}, \textsc{MySQL}, \textsc{Redis}, \textsc{Nginx}, \textsc{Lighttpd}, \textsc{Httpd}},
            ytick=data,
            xmin=0,
            xmax=1,
             legend style={at={(0.3,1.1)},draw=none,fill=none,anchor=north,legend columns=3},
            legend cell align={left},
            extra x ticks = 0.7,
        extra x tick labels={},
        extra x tick style={grid=major,major grid style={dashed,draw=red}}
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]

 % Recall
    \addplot+[fill=white, draw=black, error bars/.cd,
              x dir=both,
              x explicit,
              error bar style={black}
    ] plot coordinates {
        (0.146153846,\textsc{Httpd}) +- (0.024325213,0)
        (0.411764706,\textsc{Lighttpd}) +- (0,0)
        (0.38,\textsc{Nginx}) +- (0.113529242,0)
        (0.807692308,\textsc{Redis}) +- (0,0)
        (0.845,\textsc{MySQL}) +- (0.043779752,0)
        (0.528888889,\textsc{HDFS}) +- (0.017529125,0)
        (0.505128205,\textsc{MapReduce}) +- (0.017306373,0)
        (0.484,\textsc{HBase}) +- (0.04788876,0)
        (0.328787879,\textsc{Yarn}) +- (0.017568209,0)
        (0.441666667,\textsc{Tomcat}) +- (0.040253824,0)
    };

    % Precision
    \addplot+[fill=yellow!30, draw=black, error bars/.cd,
              x dir=both,
              x explicit,
              error bar style={black}
    ] plot coordinates {
        (0.142399267,\textsc{Httpd}) +- (0.021459987,0)
        (0.357748538,\textsc{Lighttpd}) +- (0.015662165,0)
        (0.08601901,\textsc{Nginx}) +- (0.024860282,0)
        (0.276490468,\textsc{Redis}) +- (0.00737643,0)
        (0.323063192,\textsc{MySQL}) +- (0.008187825,0)
        (0.317743414,\textsc{HDFS}) +- (0.00800863,0)
        (0.216020266,\textsc{MapReduce}) +- (0.005919184,0)
        (0.108650948,\textsc{HBase}) +- (0.010787279,0)
        (0.163214656,\textsc{Yarn}) +- (0.005719,0)
        (0.389450549,\textsc{Tomcat}) +- (0.024441871,0)
    };

    % F1 Score
    \addplot+[fill=blue!60, draw=black, error bars/.cd,
              x dir=both,
              x explicit,
              error bar style={black}
    ] plot coordinates {
        (0.144182336,\textsc{Httpd}) +- (0.02272842,0)
        (0.382697961,\textsc{Lighttpd}) +- (0.008891115,0)
        (0.140218152,\textsc{Nginx}) +- (0.040709955,0)
        (0.41190867,\textsc{Redis}) +- (0.00815866,0)
        (0.467292276,\textsc{MySQL}) +- (0.013970988,0)
        (0.396955169,\textsc{HDFS}) +- (0.010652922,0)
        (0.302592447,\textsc{MapReduce}) +- (0.008375981,0)
        (0.177452593,\textsc{HBase}) +- (0.017555192,0)
        (0.218111048,\textsc{Yarn}) +- (0.008741148,0)
        (0.413675214,\textsc{Tomcat}) +- (0.030097123,0)
    };

%\addlegendentry{\texttt{FairRF}}
         \legend{recall, precision, F1 score}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}


==> Figures/rq4-4.tex <==
% Diagconfig
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            xbar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
             bar width=.1cm,
            width=5cm,
            height=8cm,
            enlarge y limits=0.05,
            xlabel={Metric value},
            symbolic y coords={\textsc{Tomcat}, \textsc{Yarn}, \textsc{HBase}, \textsc{MapReduce}, \textsc{HDFS}},
            ytick=data,
            xmin=0,
            xmax=1,
           legend style={at={(0.3,1.1)},draw=none,fill=none,anchor=north,legend columns=3},
            legend cell align={left},
            extra x ticks = 0.7,
        extra x tick labels={},
        extra x tick style={grid=major,major grid style={dashed,draw=red}}
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]

     % Recall
    \addplot+[fill=white, draw=black, error bars/.cd,
              x dir=both,
              x explicit,
              error bar style={black}
    ] plot coordinates {
        (0.184482759,\textsc{HDFS}) +- (0.0125,0)
        (0.171428571,\textsc{MapReduce}) +- (0.0181,0)
        (0.24,\textsc{HBase}) +- (0.0232,0)
        (0.3,\textsc{Yarn}) +- (0.0061,0)
        (0.191666667,\textsc{Tomcat}) +- (0.0736,0)
    };

    % Precision
    \addplot+[fill=yellow!30, draw=black, error bars/.cd,
              x dir=both,
              x explicit,
              error bar style={black}
    ] plot coordinates {
        (0.301408451,\textsc{HDFS}) +- (0.0135,0)
        (0.309677419,\textsc{MapReduce}) +- (0.023,0)
        (0.383561644,\textsc{HBase}) +- (0.024,0)
        (0.360335196,\textsc{Yarn}) +- (0.0052,0)
        (0.766666667,\textsc{Tomcat}) +- (0.1626,0)
    };

    % F1 Score
    \addplot+[fill=blue!60, draw=black, error bars/.cd,
              x dir=both,
              x explicit,
              error bar style={black}
    ] plot coordinates {
        (0.228877005,\textsc{HDFS}) +- (0.013,0)
        (0.220689655,\textsc{MapReduce}) +- (0.0201,0)
        (0.295254833,\textsc{HBase}) +- (0.0221,0)
        (0.327411168,\textsc{Yarn}) +- (0.0056,0)
        (0.306666667,\textsc{Tomcat}) +- (0.0912,0)
    };


    \legend{Recall, Precision, F1 Score}
    \end{axis}
\end{tikzpicture}

\end{document}


==> Figures/rq4-5.tex <==
% manual prediction
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xbar,
        axis x line  = bottom,
        axis y line  = left,
        reverse legend,
        bar width=.1cm,
        width=5cm,
        height=8cm,
        enlarge y limits=0.05,
        xlabel={Metric value},
        symbolic y coords={\textsc{Tomcat}, \textsc{Yarn}, \textsc{HBase}, \textsc{MapReduce}, \textsc{HDFS}, \textsc{MySQL}, \textsc{Redis}, \textsc{Nginx}, \textsc{Lighttpd}, \textsc{Httpd}},
        ytick=data,
        xmin=0,
        xmax=1,
        legend style={at={(0.3,1.1)},draw=none,fill=none,anchor=north,legend columns=3},
        legend cell align={left},
        extra x ticks = 0.7,
        extra x tick labels={},
        extra x tick style={grid=major,major grid style={dashed,draw=red}}
    ]

    \addplot+[fill=white,draw=black
    ] plot coordinates {
        (1,\textsc{Tomcat}) +- (0,0)
        (0.984848485,\textsc{Yarn}) +- (0,0)
        (1,\textsc{HBase}) +- (0,0)
        (0.923076923,\textsc{MapReduce}) +- (0,0)
        (0.911111111,\textsc{HDFS}) +- (0,0)
        (1,\textsc{MySQL}) +- (0,0)
        (1,\textsc{Redis}) +- (0,0)
        (1,\textsc{Nginx}) +- (0,0)
        (0.941176471,\textsc{Lighttpd}) +- (0,0)
        (1,\textsc{Httpd}) +- (0,0) 
    };
    
    \addplot+[fill=yellow!30,draw=black
    ] plot coordinates {
        (0.28125,\textsc{Tomcat}) +- (0,0)
        (0.369318182,\textsc{Yarn}) +- (0,0)
        (0.337837838,\textsc{HBase}) +- (0,0)
        (0.339622642,\textsc{MapReduce}) +- (0,0)
        (0.366071429,\textsc{HDFS}) +- (0,0)
        (0.263888889,\textsc{MySQL}) +- (0,0)
        (0.320987654,\textsc{Redis}) +- (0,0)
        (0.096153846,\textsc{Nginx}) +- (0,0)
        (0.444444444,\textsc{Lighttpd}) +- (0,0)
        (0.351351351,\textsc{Httpd}) +- (0,0) 
    };

    \addplot+[fill=blue!60,draw=black
    ] plot coordinates {
        (0.43902439,\textsc{Tomcat}) +- (0,0)
        (0.537190083,\textsc{Yarn}) +- (0,0) 
        (0.505050505,\textsc{HBase}) +- (0,0)
        (0.496551724,\textsc{MapReduce}) +- (0,0)
        (0.522292994,\textsc{HDFS}) +- (0,0)
        (0.417582418,\textsc{MySQL}) +- (0,0)
        (0.485981308,\textsc{Redis}) +- (0,0)
        (0.175438596,\textsc{Nginx}) +- (0,0)
        (0.603773585,\textsc{Lighttpd}) +- (0,0)
        (0.52,\textsc{Httpd}) +- (0,0) 
    };
    \legend{recall, precision, F1 score}
    \end{axis}

\end{tikzpicture}

\end{document}


==> Figures/rq4-6.tex <==
% code prediction
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xbar,
        axis x line  = bottom,
        axis y line  = left,
        reverse legend,
        bar width=.1cm,
        width=5cm,
        height=8cm,
        enlarge y limits=0.05,
        xlabel={Metric value},
        symbolic y coords={\textsc{Tomcat}, \textsc{Yarn}, \textsc{HBase}, \textsc{MapReduce}, \textsc{HDFS}, \textsc{MySQL}, \textsc{Redis}, \textsc{Nginx}, \textsc{Lighttpd}, \textsc{Httpd}},
        ytick=data,
        xmin=0,
        xmax=1,
        legend style={at={(0.3,1.1)},draw=none,fill=none,anchor=north,legend columns=3},
        legend cell align={left},
        extra x ticks = 0.7,
        extra x tick labels={},
        extra x tick style={grid=major,major grid style={dashed,draw=red}}
    ]

        % Recall
    \addplot+[fill=white, draw=black
    ] plot coordinates {
        (0.866666667,\textsc{Httpd})
        (0.888888889,\textsc{Lighttpd})
        (0.833333333,\textsc{Nginx})
        (0.861111111,\textsc{Redis})
        (0.884615385,\textsc{MySQL})
        (0.844827586,\textsc{HDFS})
        (0.910714286,\textsc{MapReduce})
        (0.914285714,\textsc{HBase})
        (0.930232558,\textsc{Yarn})
        (0.916666667,\textsc{Tomcat})
    };

    % Precision
    \addplot+[fill=yellow!30, draw=black
    ] plot coordinates {
        (0.351351351,\textsc{Httpd})
        (0.444444444,\textsc{Lighttpd})
        (0.192307692,\textsc{Nginx})
        (0.382716049,\textsc{Redis})
        (0.319444444,\textsc{MySQL})
        (0.4375,\textsc{HDFS})
        (0.481132075,\textsc{MapReduce})
        (0.432432432,\textsc{HBase})
        (0.454545455,\textsc{Yarn})
        (0.34375,\textsc{Tomcat})
    };

    % F1 Score
    \addplot+[fill=blue!60, draw=black
    ] plot coordinates {
        (0.5,\textsc{Httpd})
        (0.592592593,\textsc{Lighttpd})
        (0.3125,\textsc{Nginx})
        (0.52991453,\textsc{Redis})
        (0.469387755,\textsc{MySQL})
        (0.576470588,\textsc{HDFS})
        (0.62962963,\textsc{MapReduce})
        (0.587155963,\textsc{HBase})
        (0.610687023,\textsc{Yarn})
        (0.5,\textsc{Tomcat})
    };
    \legend{recall, precision, F1 score}
    \end{axis}

\end{tikzpicture}

\end{document}


==> Figures/rq4-7.tex <==
% manual dependency
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xbar,
        axis x line  = bottom,
        axis y line  = left,
        reverse legend,
        bar width=.1cm,
        width=5cm,
        height=8cm,
        enlarge y limits=0.05,
        xlabel={Metric value},
        symbolic y coords={\textsc{Tomcat}, \textsc{Yarn}, \textsc{HBase}, \textsc{MapReduce}, \textsc{HDFS}, \textsc{MySQL}, \textsc{Redis}, \textsc{Nginx}, \textsc{Lighttpd}, \textsc{Httpd}},
        ytick=data,
        xmin=0,
        xmax=1,
        legend style={at={(0.3,1.1)},draw=none,fill=none,anchor=north,legend columns=3},
        legend cell align={left},
        extra x ticks = 0.7,
        extra x tick labels={},
        extra x tick style={grid=major,major grid style={dashed,draw=red}}
    ]

 
    % Recall
    \addplot+[fill=white, draw=black
    ] plot coordinates {
        (0.25,\textsc{Httpd})
        (0,\textsc{Lighttpd})
        (0.6,\textsc{Nginx})
        (0.75,\textsc{Redis})
        (1,\textsc{MySQL})
        (0.5,\textsc{HDFS})
        (0.285714286,\textsc{MapReduce})
        (0.666666667,\textsc{HBase})
        (0.866666667,\textsc{Yarn})
        (1,\textsc{Tomcat})
    };

       % Precision
    \addplot+[fill=yellow!30, draw=black
    ] plot coordinates {
        (1,\textsc{Httpd})
        (0,\textsc{Lighttpd})
        (1,\textsc{Nginx})
        (1,\textsc{Redis})
        (1,\textsc{MySQL})
        (1,\textsc{HDFS})
        (1,\textsc{MapReduce})
        (1,\textsc{HBase})
        (1,\textsc{Yarn})
        (1,\textsc{Tomcat})
    };


    % F1 Score
    \addplot+[fill=blue!60, draw=black
    ] plot coordinates {
        (0.4,\textsc{Httpd})
        (0,\textsc{Lighttpd})
        (0.75,\textsc{Nginx})
        (0.857142857,\textsc{Redis})
        (1,\textsc{MySQL})
        (0.666666667,\textsc{HDFS})
        (0.444444444,\textsc{MapReduce})
        (0.8,\textsc{HBase})
        (0.928571429,\textsc{Yarn})
        (1,\textsc{Tomcat})
    };
   \legend{recall, precision, F1 score}
    \end{axis}

\end{tikzpicture}

\end{document}


==> Figures/rq4-8.tex <==
% code
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xbar,
        axis x line  = bottom,
        axis y line  = left,
        reverse legend,
        bar width=.1cm,
        width=5cm,
        height=8cm,
        enlarge y limits=0.05,
        xlabel={Metric value},
        symbolic y coords={\textsc{Tomcat}, \textsc{Yarn}, \textsc{HBase}, \textsc{MapReduce}, \textsc{HDFS}, \textsc{MySQL}, \textsc{Redis}, \textsc{Nginx}, \textsc{Lighttpd}, \textsc{Httpd}},
        ytick=data,
        xmin=0,
        xmax=1,
        legend style={at={(0.3,1.1)},draw=none,fill=none,anchor=north,legend columns=3},
        legend cell align={left},
        extra x ticks = 0.7,
        extra x tick labels={},
        extra x tick style={grid=major,major grid style={dashed,draw=red}}
    ]

 
    % Recall
    \addplot+[fill=white, draw=black
    ] plot coordinates {
        (1,\textsc{Httpd})
        (1,\textsc{Lighttpd})
        (0.8,\textsc{Nginx})
        (0.916666667,\textsc{Redis})
        (0.666666667,\textsc{MySQL})
        (1,\textsc{HDFS})
        (1,\textsc{MapReduce})
        (0.833333333,\textsc{HBase})
        (0.866666667,\textsc{Yarn})
        (1,\textsc{Tomcat})
    };

   % Precision
    \addplot+[fill=yellow!30, draw=black
    ] plot coordinates {
        (1,\textsc{Httpd})
        (1,\textsc{Lighttpd})
        (1,\textsc{Nginx})
        (1,\textsc{Redis})
        (1,\textsc{MySQL})
        (1,\textsc{HDFS})
        (1,\textsc{MapReduce})
        (1,\textsc{HBase})
        (1,\textsc{Yarn})
        (1,\textsc{Tomcat})
    };

    % F1 Score
    \addplot+[fill=blue!60, draw=black
    ] plot coordinates {
        (1,\textsc{Httpd})
        (1,\textsc{Lighttpd})
        (0.888888889,\textsc{Nginx})
        (0.956521739,\textsc{Redis})
        (0.8,\textsc{MySQL})
        (1,\textsc{HDFS})
        (1,\textsc{MapReduce})
        (0.909090909,\textsc{HBase})
        (0.928571429,\textsc{Yarn})
        (1,\textsc{Tomcat})
    };
   \legend{recall, precision, F1 score}
    \end{axis}

\end{tikzpicture}

\end{document}


==> Tables/Gptuner.tex <==
\begin{table*}[htb]
\centering
\caption{Gptuner}
\adjustbox{max width=\textwidth}{
  \begin{tikzpicture}
      \begin{axis}[
          ymajorgrids=true,
          % xmajorgrids=true,
          ybar,
          bar width=.3cm,
          width= \textwidth,
          height=6cm,
          axis x line  = bottom,
          axis y line  = left,
          legend cell align={left},
          legend image code/.code={%
                    \draw[#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm);
                }, 
          legend style={at={(0.5,1.1)},
              anchor=south,legend columns=3,font=\footnotesize,nodes={scale=1, transform shape},draw=none,fill=none,},
          xtick=data,
          xticklabels={MySQL, Lighttpd, Httpd, Nginx, Redis, Yarn, HDFS, MapReduce, HBase, Tomcat},
          ymin=0, ymax=1.2,
          font=\small,
          enlarge x limits={abs=1cm},  % Adjust left and right margins
          grid style = {dashed},
          ]

          \addplot[fill=red!50] coordinates {(1, 0.29) (2, 0.13) (3, 0.38) (4, 0.44) (5, 0.56) (6, 0.35) (7, 0.27) (8, 0.32) (9, 0.26) (10, 0.14)};
          \addplot[fill=red!30] coordinates {(1, 1) (2, 1) (3, 1) (4, 0.80) (5, 0.82) (6, 1) (7, 1) (8, 0.78) (9, 1) (10, 1)};
          \addplot[fill=red!10] coordinates {(1, 0.45) (2, 0.23) (3, 0.55) (4, 0.57) (5, 0.67) (6, 0.52) (7, 0.43) (8, 0.45) (9, 0.41) (10, 0.25)};
          
          \legend{Precision, Recall, F1score}
      \end{axis}
  \end{tikzpicture}%
}
\end{table*}


==> Tables/RQ4f2.tex <==
\begin{table}[htb]
\centering
\caption{Cdep}
\adjustbox{max width=\columnwidth}{
  \begin{tikzpicture}
      \begin{axis}[
          ymajorgrids=true,
          ybar,
          bar width=.3cm,
          width=\columnwidth,  
          height=6cm,
          axis x line  = bottom,
          axis y line  = left,
          legend cell align={left},
          legend image code/.code={%
                    \draw[#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm);
                }, 
          legend style={at={(0.5,1.1)},
              anchor=south,legend columns=3,font=\footnotesize,nodes={scale=1, transform shape},draw=none,fill=none,},
          xtick=data,
          xticklabels={HDFS, MapReduce, HBase, Yarn, Tomcat},
          ymin=0, ymax=1,
          font=\small,
          enlarge x limits={abs=1cm},  
          grid style = {dashed},
          ]

          \addplot[fill=red!50] coordinates {(1, 0.38) (2, 0.43) (3, 0.57) (4, 0.27) (5, 0.81)};
          \addplot[fill=red!30] coordinates {(1, 0.11) (2, 0.13) (3, 0.28) (4, 0.06) (5, 0.33)};
          \addplot[fill=red!10] coordinates {(1, 0.17) (2, 0.20) (3, 0.38) (4, 0.10) (5, 0.49)};
          
          \legend{Precision, Recall, F1score}
      \end{axis}
  \end{tikzpicture}%
}
\end{table}

==> Tables/RQ4f4.tex <==
\begin{table}[htb]
\centering
\caption{Diagconfig}
\adjustbox{max width=\columnwidth}{
  \begin{tikzpicture}
      \begin{axis}[
          ymajorgrids=true,
          % xmajorgrids=true,
          ybar,
          bar width=.3cm,
          width=\columnwidth,
          height=6cm,
          axis x line  = bottom,
          axis y line  = left,
          legend cell align={left},
          legend image code/.code={%
                    \draw[#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm);
                }, 
          legend style={at={(0.5,1.1)},
              anchor=south,legend columns=3,font=\footnotesize,nodes={scale=1, transform shape},draw=none,fill=none,},
          xtick=data,
          xticklabels={Yarn, HDFS, MapReduce, HBase, Tomcat},
          ymin=0, ymax=1.2,
          font=\small,
          enlarge x limits={abs=1cm},  % Adjust left and right margins
          grid style = {dashed},
          ]

          \addplot[fill=red!50] coordinates {(1, 0.23) (2, 0.45) (3, 0.47) (4, 0.25) (5, 1.00)};
          \addplot[fill=red!30] coordinates {(1, 0.64) (2, 0.71) (3, 0.78) (4, 0.60) (5, 0.50)};
          \addplot[fill=red!10] coordinates {(1, 0.34) (2, 0.55) (3, 0.59) (4, 0.35) (5, 0.67)};
          
          \legend{Precision, Recall, F1score}
      \end{axis}
  \end{tikzpicture}%
}
\end{table}


==> Tables/Safetune.tex <==
\begin{table*}[htbp]
\centering
\caption{Safetune}
\adjustbox{max width=\textwidth}{
   \begin{tikzpicture}
      \begin{axis}[
          ymajorgrids=true,
          % xmajorgrids=true,
          ybar,
          bar width=.3cm,
          width=\textwidth,  
          height=6cm,
          axis x line  = bottom,
          axis y line  = left,
          legend cell align={left},
          legend image code/.code={%
                    \draw[#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm);
                }, 
          legend style={at={(-0.05,1.1)},
              anchor=west,legend columns=3,font=\footnotesize,nodes={scale=1, transform shape},draw=none,fill=none,},
          xtick=data,
          xticklabels={Httpd, Lighttpd, Nginx, Redis, MySQL, HDFS, MapReduce, HBase, Yarn, Tomcat},
          ymin=0, ymax=1.2,
          font=\small,
          ylabel={\# cases},
          enlarge x limits={abs=1cm},  
          grid style = {dashed},
          ]

          \addplot[fill=red!50] coordinates {(1, 0.35) (2, 0.56) (3, 0.15) (4, 0.56) (5, 0.49) (6, 0.45) (7, 0.45) (8, 0.65) (9, 0.47) (10, 0.59)};
          \addplot[fill=red!30] coordinates {(1, 0.92) (2, 0.94) (3, 1.00) (4, 0.96) (5, 1.00) (6, 0.89) (7, 0.90) (8, 1.00) (9, 0.94) (10, 1.00)};
          \addplot[fill=red!10] coordinates {(1, 0.50) (2, 0.70) (3, 0.26) (4, 0.71) (5, 0.66) (6, 0.60) (7, 0.60) (8, 0.79) (9, 0.63) (10, 0.74)};
          
      \end{axis}
  \end{tikzpicture}%
}
\end{table*}

